Quantitative LLM Judges

LLM-as-a-judge is a framework where a large language model (LLM) evaluates the output of another LLM. While LLMs excel at producing qualitative textual evaluations, they often struggle to predict human preferences and numeric scores. We propose quantitative LLM judges, which align evaluation scores of existing LLM judges to humans in a given domain using regression models. The models are trained to improve the score of the original judge using its rationale and score. We present four quantitative judges for different types of absolute and relative feedback, which showcases the generality and versatility of our framework. Our framework is more computationally efficient than supervised fine-tuning and can be more statistically efficient when human feedback is limited, which is expected in practice. We validate these claims empirically on four datasets using two base judges. Our experiments show that quantitative judges can improve the predictive power of existing judges through post-hoc modeling.

==> plots/judge-architecture.tex <==
\begin{tikzpicture}[node distance=1.2cm and 2cm]

% Row 1: LLM judges
\node[box=llmjudge] (abs1) {Absolute judge};
\node[box=llmjudge, right=3.5cm of abs1] (rel) {Relative judge};
\node[box=llmjudge, right=2.5cm of rel] (abs2a) {Absolute judge};
\node[box=llmjudge, right=1.5cm of abs2a] (abs2b) {Absolute judge};

% Inputs
\node[font=\small]
  (lsmntask) at ($(abs1) + (-1cm, 1.25cm)$) {Prompt $x$};
\node[font=\small]
  (lsmnresponse) at ($(abs1) + (1cm, 1.25cm)$) {Response $y$};
\node[font=\small]
  (btltask)      at ($(rel) + (0cm, 1.25cm)$)   {Prompt $x$};
\node[font=\small]
  (btlresponse1) at ($(rel) + (-1.8cm, 1.25cm)$) {Response $y_1$};
\node[font=\small]
  (btlresponse2) at ($(rel) + ( 1.8cm, 1.25cm)$) {Response $y_2$};
\node[font=\small]
  (btl2task) at ($(abs2a) + (2cm, 1.25cm)$) {Prompt $x$};
\node[font=\small]
  (btl2response1) at ($(abs2a) + (-1cm, 1.25cm)$) {Response $y_1$};
\node[font=\small]
  (btl2response2) at ($(abs2b) + (1cm, 1.25cm)$) {Response $y_2$};

% Final judges
\node[box=finaljudge, below=2cm of abs1] (lsmn) {LS / MN judge};
\node[box=finaljudge, below=2cm of rel] (btl) {BTL judge};
\node[box=finaljudge, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (btl2) at ($(abs2a) + (2cm, -3.025cm)$) {BTL2 judge};

% Midpoints between each judge pair
\coordinate (mid1) at ($ (abs1.south)!0.5!(lsmn.north) $);
\coordinate (mid2) at ($ (rel.south)!0.5!(btl.north) $);
\coordinate (mid3a) at ($ (abs2a.south)!0.5!(btl2.north) $);
\coordinate (mid3b) at ($ (abs2b.south)!0.5!(btl2.north) $);

% Text and score boxes placed symmetrically around midpoints
\node[box=textcolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (text1) at ($(mid1) + (-1.0cm, 0cm)$) {Text $e$};
\node[box=scorecolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (score1) at ($(mid1) + (1.0cm, 0cm)$) {Score $b$};

\node[box=textcolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (text2) at ($(mid2) + (-1.0cm, 0cm)$) {Text $e$};
\node[box=scorecolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (score2) at ($(mid2) + (1.0cm, 0cm)$) {Score $b$};

\node[box=textcolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (text3) at ($(mid3a) + (-2.0cm, 0cm)$) {Text $e_1$};
\node[box=scorecolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (score3) at ($(mid3a) + (0cm, 0cm)$) {Score $b_1$};

\node[box=textcolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (text4) at ($(mid3b) + (0cm, 0cm)$) {Text $e_2$};
\node[box=scorecolor, minimum height=1cm, text height=1ex, text depth=0ex, inner sep=4pt]
  (score4) at ($(mid3b) + (2.0cm, 0cm)$) {Score $b_2$};

% Final outputs
\node[font=\small]
  (lsmnscore) at ($(lsmn) + (0cm, -1.25cm)$) {Absolute score};
\node[font=\small]
  (btlscore) at ($(btl) + (0cm, -1.25cm)$) {Relative score};
\node[font=\small]
  (btl2score) at ($(btl2) + (0cm, -1.25cm)$) {Relative score};

% Arrows: Task and Response to LLM judges
\draw[arrow] (lsmntask) -- (abs1);
\draw[arrow] (lsmnresponse) -- (abs1);
\draw[arrow] (btltask)      -- (rel);
\draw[arrow] (btlresponse1) -- (rel);
\draw[arrow] (btlresponse2) -- (rel);
\draw[arrow] (btl2task) -- (abs2a);
\draw[arrow] (btl2task) -- (abs2b);
\draw[arrow] (btl2response1) -- (abs2a);
\draw[arrow] (btl2response2) -- (abs2b);
% \draw[arrow] (btl2response2) -- (abs2b);

% Arrows: LLM judges to Text + Score
\draw[arrow] (abs1) -- (text1);
\draw[arrow] (abs1) -- (score1);

\draw[arrow] (rel) -- (text2);
\draw[arrow] (rel) -- (score2);

\draw[arrow] (abs2a) -- (text3);
\draw[arrow] (abs2a) -- (score3);

\draw[arrow] (abs2b) -- (text4);
\draw[arrow] (abs2b) -- (score4);

% Arrows: Text + Score to final judges
\draw[arrow] (text1) -- (lsmn);
\draw[arrow] (score1) -- (lsmn);

\draw[arrow] (text2) -- (btl);
\draw[arrow] (score2) -- (btl);

\draw[arrow] (text3) -- (btl2);
\draw[arrow] (score3) -- (btl2);
\draw[arrow] (text4) -- (btl2);
\draw[arrow] (score4) -- (btl2);

% Arrows: Final judges to final scores
\draw[arrow] (lsmn) -- (lsmnscore);
\draw[arrow] (btl) -- (btlscore);
\draw[arrow] (btl2) -- (btl2score);

\end{tikzpicture}
